MadNIS at NLO

We combine fast amplitude surrogates with neural importance sampling to accelerate NLO calculations. For virtual corrections, a learned ratio to the Born matrix element with calibrated uncertainties guarantees reliable precision across phase space. For real emission, we stick to the standard FKS subtraction and train sector-conditioned surrogates of the regularized integrands away from divergences. MadNIS then uses multi-channel mappings and FKS sectors as conditions. We validate our approach for electron-positron scattering to three and four jets and find significant speed-ups and variance reduction in the integration.

==> figs/tikz/fks.tex <==
\definecolor{NNviolet}{RGB}{170,60,255} % bright violet
\begin{tikzpicture}[font=\small]

\node (Sample_FKS_sec) [rectangle, rounded corners, fill=Gcolor,
  minimum width=5.75cm, minimum height=1.2cm, align=center, anchor=west]
{Sample $ij \sim p_{\theta_k}(ij)$};


\node (NNFrame) [
  draw=NNviolet,
  line width=2pt,
  draw opacity=.75,
  rounded corners,
  inner sep=0.1pt,
  fit=(Sample_FKS_sec)
] {};

\node (Sample_kinematics) [rectangle, rounded corners, fill=Gcolor,
  minimum width=5.75cm, minimum height=1.2cm, below=1.75cm of Sample_FKS_sec.west,
  align=center, anchor=west]
{Sample $(x_\text{B}, x_\text{rad}) \sim q_{\theta_k}(x_\text{B}, x_\text{rad} | ij)$};

\node (NNFrame2) [
  draw=NNviolet,
  line width=2pt,
  draw opacity=.75,
  rounded corners,
  inner sep=0.1pt,
  fit=(Sample_kinematics)
] {};


\draw[flow, shorten >=0.4mm, shorten <=0.4mm] (Sample_FKS_sec) -- (Sample_kinematics);

\node (MapBorn) [rectangle, rounded corners, fill=Bcolor, minimum width=5.75cm, minimum height=1.2cm, align=center, below=1.75cm of Sample_kinematics.west, anchor=west] {Map $x_\text{B}\rightarrow \Phi_n$};

\draw[flow, shorten <=0.4mm] (Sample_kinematics) -- (MapBorn);

\node (MapRad) [rectangle, rounded corners, fill=Bcolor, minimum width=5.75cm, minimum height=1.2cm, align=center, right=0.75cm of Sample_kinematics.east] {Map $x_\text{rad}\rightarrow \{\xi_i,y_{ij},\varphi_i\}$};

\draw[flow, shorten <=0.4mm] (Sample_kinematics) -- (MapRad);

\node (ConstructNp1) [rectangle, rounded corners, fill=Ycolor, minimum width=5.75cm, minimum height=1.2cm, align=center, below=1.75cm of MapRad.east, anchor=east] {Construct $(\Phi_{n+1}^\text{hard}, \Phi_{n+1}^\text{soft}, \Phi_{n+1}^\text{coll}, \Phi_{n+1}^\text{soft-coll})$ \\ from $\{ij, \Phi_n, \xi_i,y_{ij},\varphi_i\}$};

\draw[flow] (MapRad) -- (ConstructNp1);
\draw[flow] (MapBorn.east) -- (ConstructNp1.west |- MapBorn.east);

\coordinate (MidBC) at ($(MapBorn)!0.5!(ConstructNp1)$);
\node (Cuts) [rectangle, rounded corners, fill=Ycolor,
  minimum width=12.25cm, minimum height=1.2cm, align=center,
  below=1.15cm of MidBC]
{Apply $n$-body cuts to $(\Phi_n, \Phi_{n+1}^\text{hard}, \Phi_{n+1}^\text{soft}, \Phi_{n+1}^\text{coll}, \Phi_{n+1}^\text{soft-coll})$};


\draw[flow] (MapBorn.south) -- (MapBorn.south |- Cuts.north);
\draw[flow] (ConstructNp1.south) -- (ConstructNp1.south |- Cuts.north);

\node (Evaluation nbody) [rectangle, rounded corners, fill=Rcolor,
  minimum width=5.75cm, minimum height=1.2cm, align=center, below=1.75cm of Cuts.west, anchor=west]
{Evaluate $\mata^\text{B}(\Phi_{n})$, $\mata^\text{V}(\Phi_{n})$, $\mata^\text{I}(\Phi_{n})$};
\node (Evaluation np1body) [rectangle, rounded corners, fill=Rcolor,
  minimum width=5.75cm, minimum height=1.2cm, align=center,
      below=1.75cm of Cuts.east, anchor=east]
{Evaluate $\mata_{ij}^{\text{R}-\text{S}}(\Phi_{n+1})$};


% Some manual braces
\coordinate (bL1) at ($(Cuts.south west)+(5.65cm,9pt)$);
\coordinate (bL2) at ($(Cuts.south west)+(6.15cm,9pt)$);

\coordinate (bR1) at ($(Cuts.south west)+(6.2cm,9pt)$);
\coordinate (bR2) at ($(Cuts.south west)+(9.75cm,9pt)$);

\draw[line width=0.9pt, decorate, decoration={brace,mirror,amplitude=4pt}]
  (bL1) -- (bL2) coordinate[midway] (braceB);

\draw[line width=0.9pt, decorate, decoration={brace,mirror,amplitude=4pt}]
  (bR1) -- (bR2) coordinate[midway] (braceR);

\coordinate (startB) at ($(braceB)+(0,-6pt)$);
\coordinate (startR) at ($(braceR)+(0,-6pt)$);

\coordinate (xB) at (MapBorn.south |- Cuts.north);
\coordinate (xR) at (ConstructNp1.south |- Cuts.north);

% choose a routing y-level above the evaluation nodes (tune the +6mm if you want)
\coordinate (routeY) at ($(Evaluation nbody.north)+(0,4mm)$);

% down -> sideways -> down (ending at same x as the Cuts-arrows)
\draw[flow, shorten >=0.4mm] (startB) -- (startB |- routeY) -| (xB |- routeY) -- (xB |- Evaluation nbody.north);

\draw[flow, shorten >=0.4mm] (startR) -- (startR |- routeY) -| (xR |- routeY) -- (xR |- Evaluation np1body.north);

% fit everything under one big rectangle and write on top channel k
\node (ChannelFrame) [
  draw,
  rounded corners,
  dashed,
  line width=1.2pt,
  fill=none,
  inner sep=5pt,
  fit=(Sample_FKS_sec) (Sample_kinematics) (MapBorn) (MapRad)
      (ConstructNp1) (Cuts) (Evaluation nbody) (Evaluation np1body)
] {};

\node[anchor=south east, inner sep=2pt]
  at ($(ChannelFrame.north east)+(0pt,1pt)$) {channel $k$};

\node (NNFrame3) [
  draw=NNviolet,
  line width=2pt,
  draw opacity=.75,
  rounded corners,
  inner sep=0.1pt,
  fit=(Evaluation nbody)
] {};

\node (NNFrame4) [
  draw=NNviolet,
  line width=2pt,
  draw opacity=.75,
  rounded corners,
  inner sep=0.1pt,
  fit=(Evaluation np1body)
] {};


\end{tikzpicture}
